Generalised entanglement wedges in three dimensions

Generalized entanglement wedges (GWs), proposed by Bousso and Penington for gravitating regions in general spacetimes, share many properties of ordinary entanglement wedges, including nesting, monotonicity and strong subadditivity of their generalized entropies. In AdS/CFT, the corresponding properties of entanglement wedges are consequences of the structure of the dual CFT. In this paper we ask whether the properties of GWs have a similar origin. We explore this question in vacuum AdS$_3$ at leading order in $G$. We first show that every GW on a static slice is a union of geodesically convex regions. Each such region is an intersection of ordinary entanglement wedges, so every GW is built from unions and intersections of entanglement wedges. We then use the Crofton formula of integral geometry to write the perimeter of a convex region as the measure of the set of geodesics that intersect it. In AdS$_3$ every geodesic is the Ryu--Takayanagi surface of a boundary interval, so this measure can be written in terms of the von Neumann entropies of CFT intervals. Strong subadditivity of the CFT entropy guarantees that the measure is positive. Monotonicity and strong subadditivity of GWs then follow from simple inequalities between sets of geodesics. The strong subadditivity of GWs is therefore a direct consequence of strong subadditivity on the boundary. Our results further suggest that GWs correspond to subsystems of the CFT that are more general than boundary subregions.

==> figures/characterization.tex <==
% Figure: examples for the characterization theorem.
% (a) a nonconvex region A, whose dents are bounded by boundary arcs S' and geodesic segments S;
% (b) two convex regions far apart, whose union is a GW; (c) two convex regions close together,
% whose hull K1 v K2 has smaller perimeter than K1 and K2. Hulls are dashed.
% Coordinates computed numerically from the exact geometry.
% Requires figures/gw-defs.tex, input in the preamble.
\begin{tikzpicture}[every node/.style={font=\small}]
  % ---------------- (a) a nonconvex region ----------------
  \begin{scope}[scale=2.1]
    \draw[thick, black!70] (0,0) circle (1);
    \fill[gwteal, fill opacity=0.25]
      plot[domain=0:360, samples=240, smooth cycle] (\x:{0.5*(1+0.55*cos(2*\x))});
    \fill[gwcoral, fill opacity=0.4] plot coordinates {(-0.224,0.334) (-0.113,0.321) (0.000,0.317) (0.113,0.321) (0.224,0.334) (0.221,0.329) (0.178,0.313) (0.133,0.291) (0.036,0.235) (0.001,0.225) (-0.015,0.227) (-0.033,0.234) (-0.143,0.296) (-0.221,0.329)} -- cycle;
    \fill[gwcoral, fill opacity=0.4] plot coordinates {(-0.224,-0.334) (-0.113,-0.321) (-0.000,-0.317) (0.113,-0.321) (0.224,-0.334) (0.221,-0.329) (0.178,-0.313) (0.133,-0.291) (0.036,-0.235) (0.001,-0.225) (-0.015,-0.227) (-0.033,-0.234) (-0.143,-0.296) (-0.221,-0.329)} -- cycle;
    \draw[gwteal, thick]
      plot[domain=0:360, samples=240, smooth cycle] (\x:{0.5*(1+0.55*cos(2*\x))});
    \draw[thick] plot coordinates {(-0.224,0.334) (-0.113,0.321) (0.000,0.317) (0.113,0.321) (0.224,0.334)};
    \draw[thick] plot coordinates {(-0.224,-0.334) (-0.113,-0.321) (-0.000,-0.317) (0.113,-0.321) (0.224,-0.334)};
    \node at (-0.42,0) {$A$};
    \node[anchor=south] at (0,0.344) {$S$};
    \node[anchor=north] at (0,0.215) {$S'$};
    \node at (0,-1.22) {(a)};
  \end{scope}
  % ---------------- (b) far apart: a generalized wedge ----------------
  \begin{scope}[shift={(5,0)}, scale=2.1]
    \draw[thick, black!70] (0,0) circle (1);
    \draw[black!80, dashed] plot coordinates {(-0.830,0.000) (-0.824,-0.055) (-0.808,-0.109) (-0.782,-0.157) (-0.748,-0.198) (-0.705,-0.233) (-0.656,-0.259) (-0.605,-0.274) (-0.550,-0.280) (-0.506,-0.277) (-0.375,-0.250) (-0.247,-0.232) (-0.129,-0.222) (-0.011,-0.218) (0.118,-0.221) (0.247,-0.232) (0.359,-0.248) (0.524,-0.279) (0.565,-0.280) (0.605,-0.274) (0.650,-0.261) (0.693,-0.241) (0.733,-0.212) (0.766,-0.178) (0.792,-0.140) (0.812,-0.098) (0.826,-0.050) (0.830,-0.003) (0.825,0.052) (0.809,0.106) (0.783,0.155) (0.750,0.196) (0.707,0.232) (0.659,0.258) (0.605,0.274) (0.550,0.280) (0.506,0.277) (0.375,0.250) (0.247,0.232) (0.129,0.222) (0.011,0.218) (-0.118,0.221) (-0.247,0.232) (-0.359,0.248) (-0.524,0.279) (-0.565,0.280) (-0.605,0.274) (-0.653,0.260) (-0.695,0.240) (-0.733,0.212) (-0.766,0.178) (-0.792,0.140) (-0.813,0.095) (-0.826,0.050) (-0.830,0.003)} -- cycle;
    \fill[gwteal, fill opacity=0.25] (-0.55,0) circle (0.28) (0.55,0) circle (0.28);
    \draw[gwteal, thick] (-0.55,0) circle (0.28) (0.55,0) circle (0.28);
    \node at (-0.55,0) {$K_1$};
    \node at (0.55,0) {$K_2$};
    \node at (0,-1.22) {(b)};
  \end{scope}
  % ---------------- (c) close together: not a generalized wedge ----------------
  \begin{scope}[shift={(10,0)}, scale=2.1]
    \draw[thick, black!70] (0,0) circle (1);
    \draw[black!80, dashed] plot coordinates {(-0.580,0.000) (-0.575,-0.053) (-0.560,-0.102) (-0.535,-0.149) (-0.501,-0.191) (-0.459,-0.225) (-0.412,-0.250) (-0.363,-0.265) (-0.310,-0.270) (-0.147,-0.253) (-0.027,-0.248) (0.125,-0.252) (0.304,-0.270) (0.347,-0.268) (0.388,-0.258) (0.428,-0.243) (0.464,-0.222) (0.497,-0.195) (0.525,-0.163) (0.548,-0.128) (0.566,-0.086) (0.576,-0.045) (0.580,-0.003) (0.576,0.048) (0.561,0.099) (0.536,0.147) (0.503,0.189) (0.462,0.223) (0.415,0.249) (0.363,0.265) (0.310,0.270) (0.147,0.253) (0.027,0.248) (-0.125,0.252) (-0.304,0.270) (-0.347,0.268) (-0.388,0.258) (-0.428,0.243) (-0.464,0.222) (-0.497,0.195) (-0.525,0.163) (-0.548,0.128) (-0.565,0.089) (-0.576,0.048) (-0.580,0.003)} -- cycle;
    \fill[gwteal, fill opacity=0.25] (-0.31,0) circle (0.27) (0.31,0) circle (0.27);
    \draw[gwteal, thick] (-0.31,0) circle (0.27) (0.31,0) circle (0.27);
    \node at (-0.31,0) {$K_1$};
    \node at (0.31,0) {$K_2$};
    \node[anchor=south] at (0,0.290) {$K_1 \vee K_2$};
    \node at (0,-1.22) {(c)};
  \end{scope}
\end{tikzpicture}


==> figures/kinematic.tex <==
% Figure: a centred disk K in the hyperbolic disk (left) and its kinematic space (right).
% K has hyperbolic radius R with cos(alpha_R) = tanh(R) and alpha_R = pi/4, so
%   s_K = 2pi - 2 alpha_R = 3pi/2   and the lower tangent is 2pi - s_K = pi/2.
% In the Poincare disk, K is a Euclidean disk of radius tanh(R/2) = sqrt(2) - 1.
% Requires figures/gw-defs.tex, input in the preamble.
\begin{tikzpicture}[
    >={Stealth[length=2.2mm]},
    every node/.style={font=\small},
  ]
  % ---------------- Left panel: the hyperbolic disk ----------------
  \def\pz{210}      % the boundary point p_0 (degrees)
  \def\rK{0.41421}  % Euclidean radius of K = sqrt(2) - 1
  \begin{scope}[scale=2.9]
    % tangent wedge w(p_0, p_0 + s_K): between the upper tangent and the ccw arc
    \fill[gwpurple, fill opacity=0.12]
      (\pz:1) arc[start angle=\pz+90, end angle=\pz+270-90, radius=1]
              arc[start angle=\pz+270, end angle=\pz, radius=1] -- cycle;
    \draw[thick, black!70] (0,0) circle (1);
    \fill[gwteal, fill opacity=0.25] (0,0) circle (\rK);
    \draw[gwteal, thick] (0,0) circle (\rK);
    \node at (-0.13,0.2) {$K$};
    % the two tangent geodesics from p_0
    \gwgeodesic[->, thick]{\pz}{270}
    \gwgeodesic[->, thick]{\pz}{90}
    % sample geodesics: K inside the wedge, cutting K, K outside the wedge
    \gwgeodesic[->, gwpurple, thick, dashed]{\pz}{315}
    \gwgeodesic[->, gwteal,   thick, dashed]{\pz}{200}
    \gwgeodesic[->, gwcoral,  thick, dashed]{\pz}{45}
    % opening angle s_K, measured counterclockwise from p_0
    \draw[->, black!55] (\pz:1.1) arc[start angle=\pz, end angle=\pz+270, radius=1.1];
    \node at (\pz+135:1.2) {$s_K$};
    % boundary points
    \fill (\pz:1) circle (0.022);
    \node[anchor=east] at (\pz:1.03) {$p_0$};
    \node[anchor=south east] at (\pz+270:1.13) {$p_0+s_K$};
    \node[anchor=north west] at (\pz+90:1.13) {$p_0+2\pi-s_K$};
  \end{scope}

  % ---------------- Right panel: kinematic space ----------------
  % p in [0, 2pi] maps to [0, 6] cm, s in [0, 2pi] maps to [0, 6] cm.
  \begin{scope}[shift={(5.6,-3)}]
    \def\L{6}
    \fill[gwpurple, fill opacity=0.22] (0,4.5) rectangle (\L,6);
    \fill[gwteal,   fill opacity=0.22] (0,1.5) rectangle (\L,4.5);
    \fill[gwcoral,  fill opacity=0.22] (0,0)   rectangle (\L,1.5);
    \draw[gwpurple, thick] (0,4.5) -- (\L,4.5);
    \draw[gwcoral,  thick] (0,1.5) -- (\L,1.5);
    % s = pi: axis of the transposition s -> 2pi - s
    \draw[black!40, densely dotted] (0,3) -- (\L,3);
    % s = 0 and s = 2pi are excluded (p = q); the edges p = 0, 2pi are identified
    \draw[black!60, dashed] (0,0) -- (\L,0);
    \draw[black!60, dashed] (0,6) -- (\L,6);
    \draw[black!60] (0,0) -- (0,6);
    \draw[black!60, dotted] (\L,0) -- (\L,6);
    % the column p = p_0 and the three sample geodesics
    \pgfmathsetmacro{\xz}{\L*\pz/360}
    \draw[black!70] (\xz,0) -- (\xz,6);
    \node[anchor=south] at (\xz,6) {$p_0$};
    \fill[gwpurple] (\xz,{\L*315/360}) circle (0.07);
    \fill[gwteal]   (\xz,{\L*200/360}) circle (0.07);
    \fill[gwcoral]  (\xz,{\L*45/360})  circle (0.07);
    % region labels
    \node at (1.4,5.25) {$W(K)$};
    \node at (1.4,3.6)  {$\Gamma_K$};
    \node at (1.4,0.75) {$W^{T}(K)$};
    % ticks
    \foreach \y/\lab in {0/0, 1.5/2\pi-s_K, 3/\pi, 4.5/s_K, 6/2\pi}
      \node[anchor=east] at (-0.08,\y) {$\lab$};
    \foreach \x/\lab in {0/0, 3/\pi, 6/2\pi}
      \node[anchor=north] at (\x,-0.08) {$\lab$};
    \node at (3,-0.75) {$p$};
    \node[anchor=south] at (0,6.15) {$s$};
  \end{scope}
\end{tikzpicture}


==> figures/ssa.tex <==
% Figure: strong subadditivity for two overlapping convex wedges.
% Left: equal hyperbolic disks K1, K2 placed symmetrically, their meet K0 = K1 cap K2,
% their join K3 = hull(K1 cup K2) (dashed), and one geodesic in D1 cap D2.
% Right: the critical angles s_K(p) in kinematic space. W(K) lies above each curve.
% The point p = 0 is marked on the boundary. Coordinates computed numerically.
% Requires figures/gw-defs.tex (including gwblue), input in the preamble.
\begin{tikzpicture}[
    >={Stealth[length=2.2mm]},
    every node/.style={font=\small},
  ]
  % ---------------- Left panel: the hyperbolic disk ----------------
  \begin{scope}[scale=2.9]
    \draw[thick, black!70] (0,0) circle (1);
    % the boundary point p = 0, with the counterclockwise direction of increasing p
    \draw[black!70] (0.99,0) -- (1.04,0);
    \node[anchor=west] at (1.06,0) {$0$};
    \draw[->, black!55] (1.06,0.04) arc[start angle=1, end angle=14, radius=1.062];
    \fill[gwpurple, fill opacity=0.18] (-0.24,0) circle (0.3);
    \fill[gwcoral,  fill opacity=0.18] (0.24,0) circle (0.3);
    \begin{scope}
      \clip (-0.24,0) circle (0.3);
      \fill[gwteal, fill opacity=0.55] (0.24,0) circle (0.3);
    \end{scope}
    % the join K3: convex hull of K1 and K2 (drawn first, so the circles cover it)
    \draw[black!80, dashed] plot coordinates {(-0.540,-0.000) (-0.535,-0.056) (-0.517,-0.115) (-0.488,-0.169) (-0.452,-0.212) (-0.409,-0.248) (-0.355,-0.277) (-0.296,-0.295) (-0.240,-0.300) (-0.106,-0.288) (-0.006,-0.285) (0.095,-0.288) (0.249,-0.300) (0.301,-0.294) (0.346,-0.281) (0.385,-0.263) (0.424,-0.237) (0.459,-0.205) (0.485,-0.173) (0.507,-0.136) (0.525,-0.093) (0.536,-0.052) (0.540,-0.005) (0.536,0.052) (0.519,0.110) (0.493,0.161) (0.455,0.209) (0.409,0.248) (0.359,0.275) (0.305,0.293) (0.245,0.300) (0.106,0.288) (0.006,0.285) (-0.095,0.288) (-0.249,0.300) (-0.301,0.294) (-0.346,0.281) (-0.389,0.261) (-0.424,0.237) (-0.459,0.205) (-0.485,0.173) (-0.507,0.136) (-0.525,0.093) (-0.536,0.052) (-0.540,0.005)} -- cycle;
    \draw[gwpurple, thick] (-0.24,0) circle (0.3);
    \draw[gwcoral,  thick] (0.24,0) circle (0.3);
    % a geodesic in D1 cap D2: it cuts K1 and K2 but misses K0
    \gwgeodesic[->, thick, gwblue!80!black]{148.00}{231.24}
    \node at (-0.33,0) {$K_1$};
    \node at (0.33,0) {$K_2$};
    \node[font=\scriptsize] at (0,0) {$K_0$};
    \node[anchor=north] at (0,-0.320) {$K_3$};
  \end{scope}

  % ---------------- Right panel: kinematic space ----------------
  % p in [0, 2pi] maps to [0, 6] cm, s in [0, 2pi] maps to [0, 6] cm.
  \begin{scope}[shift={(5.6,-3)}]
    % the wedge set of the join, above the dashed curve
    \fill[black!10] plot coordinates {(0.000,4.697) (0.100,4.766) (0.200,4.819) (0.300,4.856) (0.400,4.879) (0.517,4.891) (0.633,4.888) (0.750,4.874) (0.883,4.846) (1.033,4.802) (1.183,4.747) (1.350,4.676) (1.517,4.596) (1.900,4.392) (2.467,4.062) (2.483,4.080) (2.667,4.338) (2.800,4.504) (2.933,4.640) (3.000,4.697) (3.067,4.745) (3.133,4.785) (3.200,4.819) (3.267,4.845) (3.350,4.869) (3.433,4.884) (3.517,4.891) (3.600,4.890) (3.683,4.884) (3.833,4.858) (4.000,4.813) (4.167,4.754) (4.367,4.668) (4.583,4.563) (4.817,4.439) (5.100,4.278) (5.467,4.062) (5.483,4.080) (5.650,4.316) (5.767,4.465) (5.883,4.593) (6.000,4.697) (6.000,6.000) (0.000,6.000) (0.000,4.697)} -- cycle;
    % D1 cap D2: wedges containing K0 but neither K1 nor K2
    \fill[gwblue, fill opacity=0.45] plot coordinates {(0.000,3.632) (0.167,3.592) (0.333,3.540) (0.517,3.472) (0.817,3.350) (1.000,3.289) (1.117,3.260) (1.217,3.242) (1.317,3.231) (1.400,3.229) (1.483,3.234) (1.567,3.246) (1.650,3.268) (1.733,3.299) (1.850,3.360) (2.000,3.465) (2.100,3.526) (2.200,3.575) (2.317,3.618) (2.433,3.647) (2.550,3.663) (2.700,3.667) (2.817,3.660) (3.017,3.629) (3.250,3.567) (3.467,3.492) (3.833,3.344) (4.017,3.285) (4.117,3.260) (4.217,3.242) (4.317,3.231) (4.400,3.229) (4.483,3.234) (4.567,3.246) (4.650,3.268) (4.717,3.292) (4.833,3.350) (5.017,3.476) (5.117,3.535) (5.233,3.589) (5.367,3.632) (5.500,3.657) (5.650,3.667) (5.817,3.660) (6.000,3.632) (6.000,3.750) (5.483,4.052) (5.467,4.055) (5.300,3.818) (5.183,3.667) (5.050,3.521) (4.933,3.418) (4.817,3.340) (4.750,3.306) (4.683,3.279) (4.550,3.243) (4.483,3.234) (4.400,3.229) (4.317,3.231) (4.233,3.239) (4.067,3.271) (3.883,3.326) (3.667,3.410) (3.450,3.510) (3.217,3.631) (2.917,3.798) (2.483,4.052) (2.467,4.055) (2.317,3.841) (2.217,3.708) (2.100,3.572) (2.000,3.474) (1.900,3.394) (1.783,3.322) (1.667,3.273) (1.550,3.243) (1.483,3.234) (1.400,3.229) (1.250,3.237) (1.083,3.267) (0.917,3.315) (0.717,3.389) (0.517,3.478) (0.283,3.595) (0.000,3.750) (0.000,3.632)} -- cycle;
    \draw[gwteal,   line width=1.2pt] plot coordinates {(0.000,3.632) (0.167,3.592) (0.333,3.540) (0.517,3.472) (0.800,3.356) (0.983,3.294) (1.100,3.264) (1.200,3.244) (1.300,3.232) (1.383,3.229) (1.467,3.232) (1.533,3.240) (1.617,3.258) (1.683,3.279) (1.750,3.306) (1.817,3.340) (2.050,3.497) (2.200,3.575) (2.283,3.608) (2.367,3.632) (2.450,3.650) (2.550,3.663) (2.683,3.667) (2.800,3.662) (2.933,3.645) (3.067,3.618) (3.217,3.578) (3.367,3.529) (3.533,3.466) (3.800,3.356) (3.983,3.294) (4.100,3.264) (4.200,3.244) (4.300,3.232) (4.383,3.229) (4.467,3.232) (4.550,3.243) (4.633,3.263) (4.717,3.292) (4.833,3.350) (5.017,3.476) (5.117,3.535) (5.233,3.589) (5.367,3.632) (5.500,3.657) (5.650,3.667) (5.817,3.660) (6.000,3.632)};
    \draw[gwpurple, line width=1.2pt] plot coordinates {(0.000,3.750) (0.283,3.595) (0.550,3.463) (0.783,3.363) (0.983,3.294) (1.083,3.267) (1.183,3.247) (1.350,3.230) (1.500,3.236) (1.583,3.250) (1.650,3.268) (1.767,3.314) (1.883,3.382) (2.000,3.474) (2.100,3.572) (2.183,3.667) (2.283,3.795) (2.600,4.247) (2.717,4.404) (2.850,4.559) (2.967,4.670) (3.033,4.722) (3.100,4.766) (3.167,4.803) (3.250,4.839) (3.317,4.860) (3.400,4.879) (3.483,4.889) (3.550,4.891) (3.633,4.888) (3.733,4.877) (3.833,4.858) (3.933,4.833) (4.150,4.760) (4.383,4.661) (4.617,4.546) (4.900,4.392) (6.000,3.750)};
    \draw[gwcoral,  line width=1.2pt] plot coordinates {(0.000,4.697) (0.100,4.766) (0.217,4.826) (0.333,4.865) (0.450,4.886) (0.583,4.891) (0.717,4.879) (0.867,4.850) (1.033,4.802) (1.183,4.747) (1.333,4.683) (1.500,4.605) (1.700,4.502) (2.050,4.307) (3.033,3.732) (3.300,3.587) (3.533,3.470) (3.783,3.363) (4.000,3.289) (4.100,3.264) (4.200,3.244) (4.300,3.232) (4.383,3.229) (4.467,3.232) (4.550,3.243) (4.633,3.263) (4.717,3.292) (4.783,3.322) (4.867,3.371) (4.933,3.418) (5.000,3.474) (5.117,3.590) (5.250,3.751) (5.367,3.911) (5.617,4.270) (5.750,4.445) (5.883,4.593) (6.000,4.697)};
    \draw[black, line width=1.0pt, dash pattern=on 4pt off 2.5pt] plot coordinates {(0.000,4.697) (0.100,4.766) (0.200,4.819) (0.300,4.856) (0.400,4.879) (0.517,4.891) (0.633,4.888) (0.750,4.874) (0.883,4.846) (1.033,4.802) (1.183,4.747) (1.350,4.676) (1.517,4.596) (1.900,4.392) (2.467,4.062) (2.483,4.080) (2.633,4.293) (2.733,4.425) (2.833,4.541) (2.933,4.640) (3.033,4.722) (3.150,4.794) (3.267,4.845) (3.383,4.876) (3.467,4.887) (3.550,4.891) (3.633,4.888) (3.733,4.877) (3.833,4.858) (3.933,4.833) (4.167,4.754) (4.417,4.645) (4.700,4.502) (5.033,4.316) (5.467,4.062) (5.483,4.080) (5.650,4.316) (5.767,4.465) (5.883,4.593) (6.000,4.697)};
    \draw[black!40, densely dotted] (0,3) -- (6,3);
    \draw[black!60, dashed] (0,0) -- (6,0) (0,6) -- (6,6);
    \draw[black!60] (0,0) -- (0,6);
    \draw[black!60, dotted] (6,0) -- (6,6);
    \fill[gwblue!80!black] (2.467,3.854) circle (0.07);
    \foreach \y/\lab in {0/0, 3/\pi, 6/2\pi}
      \node[anchor=east] at (-0.08,\y) {$\lab$};
    \foreach \x/\lab in {0/0, 3/\pi, 6/2\pi}
      \node[anchor=north] at (\x,-0.08) {$\lab$};
    \node at (3,-0.75) {$p$};
    \node[anchor=south] at (0,6.15) {$s$};
    % legend
    \begin{scope}[shift={(0,-1.45)}]
      \draw[gwteal,   line width=1.2pt] (0,0) -- (0.5,0)   node[right, black] {$s_{K_0}$};
      \draw[gwpurple, line width=1.2pt] (1.6,0) -- (2.1,0) node[right, black] {$s_{K_1}$};
      \draw[gwcoral,  line width=1.2pt] (3.2,0) -- (3.7,0) node[right, black] {$s_{K_2}$};
      \draw[black, line width=1.0pt, dash pattern=on 4pt off 2.5pt] (4.8,0) -- (5.3,0) node[right, black] {$s_{K_3}$};
      \fill[black!10] (0,-0.62) rectangle (0.5,-0.38);
      \node[right] at (0.5,-0.5) {$W(K_3)$};
      \fill[gwblue, fill opacity=0.45] (3.2,-0.62) rectangle (3.7,-0.38);
      \node[right] at (3.7,-0.5) {$D_1 \cap D_2$};
    \end{scope}
  \end{scope}
\end{tikzpicture}

